A Location-Based Global Authorization Method for Underwater Security

National or international maritime authorities are used to handle requests for licenses for all kinds of marine activities. These licenses constitute authorizations limited in time and space, but there is no technical security service to check for the authorization of a wide range of marine assets. We have noted secure AIS solutions suitable for more or less constantly internet-connected assets such as ships with satellite connections. The additional constraints posed by underwater autonomous assets, namely less power and connectivity, can be mitigated by using symmetric cryptography. We propose a security service that allows the automatized check of asset authorization status based on large symmetric keys. Key generation can take place at a central authority according to the time and space limitations of a license, i.e. timestamped and geocoded. Our solution harnesses the exceptionally large key size of the RC5 cipher and the standardized encoding of geocells in the Open Location Code system. While we developed and described our solution for offshore underwater use, aerial and terrestrial environments could also make use of it if they are similarly bandwidth constrained or want to rely on quantum-resistant and computationally economic symmetric methods.

==> GeoKeyGenColoured.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Straight Lines [id:da6741625415700714] 
\draw    (91.43,109) -- (109.43,109) ;
\draw [shift={(111.43,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5905921333167845] 
\draw    (193.43,108) -- (211.43,108) ;
\draw [shift={(213.43,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da143130128897216] 
\draw    (257,71) -- (256.48,91) ;
\draw [shift={(256.43,93)}, rotate = 271.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9915248514509576] 
\draw    (294.43,38) -- (316.43,38) ;
\draw [shift={(318.43,38)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8057286611803514] 
\draw    (373,71) -- (373.26,88.99) -- (373.37,93) ;
\draw [shift={(373.43,95)}, rotate = 268.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11536907887563252] 
\draw    (308.43,204) -- (308.43,231) ;
\draw [shift={(308.43,233)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Diode [id:dp24882319158254296] 
\draw   (188.83,28) -- (204.03,39) -- (188.83,50) -- (188.83,28) -- cycle (177.43,39) -- (188.83,39) (204.03,28) -- (204.03,50) (204.03,39) -- (215.43,39) ;
%Shape: Diode [id:dp9059350147751393] 
\draw   (319.43,151.4) -- (308.43,166.6) -- (297.43,151.4) -- (319.43,151.4) -- cycle (308.43,140) -- (308.43,151.4) (319.43,166.6) -- (297.43,166.6) (308.43,166.6) -- (308.43,178) ;
%Straight Lines [id:da12096832480365904] 
\draw    (70.43,161) -- (146.65,121.91) ;
\draw [shift={(148.43,121)}, rotate = 152.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]  (112,95) -- (193,95) -- (193,120) -- (112,120) -- cycle  ;
\draw (115,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Master key};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]  (1,87) -- (91,87) -- (91,133) -- (1,133) -- cycle  ;
\draw (4,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{58.28pt}\setlength\topsep{0pt}
\begin{center}
Random \\generator(s)
\end{center}

\end{minipage}};
% Text Node
\draw    (1,4) -- (177,4) -- (177,71) -- (1,71) -- cycle  ;
\draw (4,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {Request for authorization\\of activities in an area\\(incl. location, dates)};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]  (216,4) -- (294,4) -- (294,71) -- (216,71) -- cycle  ;
\draw (219,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.36pt}\setlength\topsep{0pt}
Determine\\authorized
\begin{center}
geocell(s)
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]  (214,94) -- (384,94) -- (384,140) -- (214,140) -- cycle  ;
\draw (217,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{112.73pt}\setlength\topsep{0pt}
\begin{center}
Padding and encryption \\under the master key
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (200,178) -- (411,178) -- (411,203) -- (200,203) -- cycle  ;
\draw (203,182) node [anchor=north west][inner sep=0.75pt]   [align=left] { Geosecured temporary key(s)};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]  (319,4) -- (425,4) -- (425,71) -- (319,71) -- cycle  ;
\draw (322,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.6pt}\setlength\topsep{0pt}
\begin{center}
Determine \\authorized\\time interval(s)
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (197,233) -- (411,233) -- (411,279) -- (197,279) -- cycle  ;
\draw (200,237) node [anchor=north west][inner sep=0.75pt]   [align=left] { Key wrapping and distribution\\to surfaced assets e.g. via TLS};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]  (1,149) -- (70,149) -- (70,174) -- (1,174) -- cycle  ;
\draw (4,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.1pt}\setlength\topsep{0pt}
\begin{center}
Nonce(s)
\end{center}

\end{minipage}};


\end{tikzpicture}
